Nuclear dynamics in the EMC effect at Next-to-Next-to-Leading order

We study in details the parameterizations of the nuclear parton distributions at the next-to-next-to-leading order (NNLO) of $\alpha_s$. In low $x$ and $Q_0^2$, we observe negative gluon distribution at this order which signals the saturation condition or the quark-gluon plasma condition. Our study also shows the gluon distribution at (NNLO) is less than next-to-leading order (NLO) of $\alpha_s$, and the sea quark distribution at (NNLO) is larger than (NLO).

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

